Identifiability of Level-1 Species Networks from Gene Tree Quartets

When hybridization or other forms of lateral gene transfer have occurred, evolutionary relationships of species are better represented by phylogenetic networks than by trees. While inference of such networks remains challenging, several recently proposed methods are based on quartet concordance factors -- the probabilities that a tree relating a gene sampled from the species displays the possible 4-taxon relationships. Building on earlier results, we investigate what level-1 network features are identifiable from concordance factors under the network multispecies coalescent model. We obtain results on both topological features of the network, and numerical parameters, uncovering a number of failures of identifiability related to 3-cycles in the network.

==> Figures/2_4cycles.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Straight Lines [id:da0635900957756741] 
\draw [line width=1.5]    (53.05,101.67) -- (73.55,101.67) ;
%Straight Lines [id:da5183531783408246] 
\draw [line width=1.5]    (73.55,101.67) -- (93.38,72.13) ;
%Straight Lines [id:da7197255104731537] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (73.55,101.67) -- (91.72,128.93) ;
\draw [shift={(93.38,131.42)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5667674157786018] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (113.9,101.67) -- (95.09,128.95) ;
\draw [shift={(93.38,131.42)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7914318906606925] 
\draw [line width=1.5]    (113.9,101.67) -- (147.5,101.57) ;
%Straight Lines [id:da5652116291411529] 
\draw [line width=1.5]    (93.38,131.42) -- (93.38,150.33) ;
%Straight Lines [id:da98881645828405] 
\draw [line width=1.5]    (93.38,72.13) -- (113.9,101.67) ;
%Straight Lines [id:da9184952409415326] 
\draw [line width=1.5]    (93.38,52.72) -- (93.38,72.13) ;
%Straight Lines [id:da07119810778308588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (147.5,101.57) -- (167.33,72.02) ;
%Straight Lines [id:da03958272339309876] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (147.5,101.57) -- (165.67,128.82) ;
\draw [shift={(167.33,131.32)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da043576726340303296] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (187.85,101.57) -- (169.04,128.85) ;
\draw [shift={(167.33,131.32)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9424713776679896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (187.85,101.57) -- (209.35,101.57) ;
%Straight Lines [id:da5072579959992269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (167.33,131.32) -- (167.33,150.23) ;
%Straight Lines [id:da09717493154705648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (167.33,72.02) -- (187.85,101.57) ;
%Straight Lines [id:da8111396239206106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (167.33,52.62) -- (167.33,72.02) ;
%Straight Lines [id:da2729571160146811] 
\draw [line width=1.5]    (249.16,101.67) -- (269.66,101.67) ;
%Straight Lines [id:da9340534291424878] 
\draw [line width=1.5]    (269.66,101.67) -- (289.49,72.13) ;
%Straight Lines [id:da6448099687344566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (269.66,101.67) -- (289.49,131.42) ;
%Straight Lines [id:da7525274207180388] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (308.3,104.14) -- (289.49,131.42) ;
\draw [shift={(310.01,101.67)}, rotate = 124.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da05120556460334447] 
\draw [line width=1.5]    (310.01,101.67) -- (343.61,101.57) ;
%Straight Lines [id:da24244009874842454] 
\draw [line width=1.5]    (289.49,131.42) -- (289.49,150.33) ;
%Straight Lines [id:da817905054619384] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (289.49,72.13) -- (308.29,99.21) ;
\draw [shift={(310.01,101.67)}, rotate = 235.22] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6924330434731663] 
\draw [line width=1.5]    (289.49,52.72) -- (289.49,72.13) ;
%Straight Lines [id:da8311472781484934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (343.61,101.57) -- (363.44,72.02) ;
%Straight Lines [id:da22150377798437826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (343.61,101.57) -- (363.44,131.32) ;
%Straight Lines [id:da8700586793969869] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (382.25,104.04) -- (363.44,131.32) ;
\draw [shift={(383.96,101.57)}, rotate = 124.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1989133157255356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (383.96,101.57) -- (405.46,101.57) ;
%Straight Lines [id:da15335163990251366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (363.44,131.32) -- (363.44,150.23) ;
%Straight Lines [id:da9752191212283579] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (363.44,72.02) -- (382.24,99.1) ;
\draw [shift={(383.96,101.57)}, rotate = 235.22] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9508406136007845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (363.44,52.62) -- (363.44,72.02) ;
%Straight Lines [id:da8198244037172338] 
\draw [line width=1.5]    (445.26,101.67) -- (465.76,101.67) ;
%Straight Lines [id:da14058463983320002] 
\draw [line width=1.5]    (465.76,101.67) -- (485.6,72.13) ;
%Straight Lines [id:da9717036536252608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (465.76,101.67) -- (485.6,131.42) ;
%Straight Lines [id:da18260347354905448] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (504.41,104.14) -- (485.6,131.42) ;
\draw [shift={(506.11,101.67)}, rotate = 124.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da290927840405629] 
\draw [line width=1.5]    (506.11,101.67) -- (539.71,101.57) ;
%Straight Lines [id:da11282878748770253] 
\draw [line width=1.5]    (485.6,131.42) -- (485.6,150.33) ;
%Straight Lines [id:da1389191695643064] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (485.6,72.13) -- (504.4,99.21) ;
\draw [shift={(506.11,101.67)}, rotate = 235.22] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7867801143294759] 
\draw [line width=1.5]    (485.6,52.72) -- (485.6,72.13) ;
%Straight Lines [id:da2894910131112669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (539.71,101.57) -- (559.55,72.02) ;
%Straight Lines [id:da4933145033426525] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (539.71,101.57) -- (557.88,128.82) ;
\draw [shift={(559.55,131.32)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9325423068053398] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (580.06,101.57) -- (561.25,128.85) ;
\draw [shift={(559.55,131.32)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6498872296315765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (580.06,101.57) -- (601.56,101.57) ;
%Straight Lines [id:da3868096079127512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (559.55,131.32) -- (559.55,150.23) ;
%Straight Lines [id:da99888673188547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (559.55,72.02) -- (580.06,101.57) ;
%Straight Lines [id:da10574502108041828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (559.55,52.62) -- (559.55,72.02) ;

% Text Node
\draw (211.86,93.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (157.24,102.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (140.29,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{1}$};
% Text Node
\draw (181.29,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{2}$};
% Text Node
\draw (88.88,154.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (89.18,33.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (80.5,103.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (66.05,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (161.98,153.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (103.38,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (37.79,93.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (127.18,105.32) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (162.48,31.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (407.97,93.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (361.34,107.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (337.89,115.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{1}$};
% Text Node
\draw (335.89,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{2}$};
% Text Node
\draw (284.99,154.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (285.29,33.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (287.11,104.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (264.16,115.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (358.09,153.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (261.99,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (233.89,93.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (323.29,105.32) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (358.59,31.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (298.16,118.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (299.16,69.67) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (604.08,93.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (547.45,101.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (532.5,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{1}$};
% Text Node
\draw (574.5,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{2}$};
% Text Node
\draw (481.1,154.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (481.4,33.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (482.21,106.39) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (460.26,115.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (554.2,153.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (457.1,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (430,93.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (519.39,105.32) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (554.7,31.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (494.69,118.17) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (494.69,69.67) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};


\end{tikzpicture}
\vspace*{-1cm}



==> Figures/32cycle_noCutEdge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da26669569743135657] 
\draw [line width=1.5]    (50.57,24.38) -- (70.06,36.98) ;
%Straight Lines [id:da931050536938077] 
\draw [line width=1.5]    (70.06,36.98) -- (117.44,36.98) ;
%Straight Lines [id:da01296578457465003] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (70.06,36.98) -- (93.18,80.82) ;
\draw [shift={(94.58,83.47)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da32819985182247247] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (117.44,36.98) -- (95.91,80.78) ;
\draw [shift={(94.58,83.47)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9530524107775844] 
\draw [line width=1.5]    (81.3,104.75) -- (94.58,83.47) ;
%Straight Lines [id:da3506105561690054] 
\draw [line width=1.5]    (117.44,36.98) -- (138.3,25.25) ;
%Straight Lines [id:da07151785385965459] 
\draw [line width=1.5]    (108.3,104.25) -- (94.58,83.47) ;
%Shape: Circle [id:dp32763203510060723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.58,83.47) .. controls (92.58,82.37) and (93.48,81.47) .. (94.58,81.47) .. controls (95.69,81.47) and (96.58,82.37) .. (96.58,83.47) .. controls (96.58,84.58) and (95.69,85.47) .. (94.58,85.47) .. controls (93.48,85.47) and (92.58,84.58) .. (92.58,83.47) -- cycle ;

% Text Node
\draw (139.83,11.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (36.74,12.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (71.74,107.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c_{1}$};
% Text Node
\draw (104.24,107.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$c_{2}$};
% Text Node
\draw (85.2,49.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (65.6,56) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (109.8,56) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (89.2,19.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x$};
% Text Node
\draw (102.33,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v$};


\end{tikzpicture}
\vspace*{-1cm}


==> Figures/3cycles_1-1-n-2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Straight Lines [id:da931050536938077] 
\draw [line width=1.5]    (43.76,51.98) -- (91.14,51.98) ;
%Straight Lines [id:da4338062776698417] 
\draw [line width=1.5]    (91.14,51.98) -- (108.57,45.57) ;
%Straight Lines [id:da01296578457465003] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (43.76,51.98) -- (66.88,95.82) ;
\draw [shift={(68.28,98.47)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da32819985182247247] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (91.14,51.98) -- (69.61,95.78) ;
\draw [shift={(68.28,98.47)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9530524107775844] 
\draw [line width=1.5]    (67.73,117.29) -- (68.28,98.47) ;
%Shape: Triangle [id:dp8947320583015284] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=1.5]  (108.57,45.57) -- (117.72,10.79) -- (144,53.89) -- cycle ;
%Straight Lines [id:da935470416567505] 
\draw [line width=1.5]    (207.77,39.77) -- (227.26,52.37) ;
%Straight Lines [id:da3268449520694603] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (227.26,52.37) -- (271.64,52.37) ;
\draw [shift={(274.64,52.37)}, rotate = 180] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da058977926061874575] 
\draw [line width=1.5]    (274.64,52.37) -- (292.07,45.96) ;
%Straight Lines [id:da9141512767833861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (227.26,52.37) -- (251.78,98.86) ;
%Straight Lines [id:da3156551969337458] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (273.31,55.06) -- (251.78,98.86) ;
\draw [shift={(274.64,52.37)}, rotate = 116.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4401479709900036] 
\draw [line width=1.5]    (251.23,117.68) -- (251.78,98.86) ;
%Shape: Triangle [id:dp08977987924401076] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=1.5]  (292.07,45.96) -- (301.22,11.18) -- (327.5,54.28) -- cycle ;
%Shape: Circle [id:dp3908842796463514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.87,52.37) .. controls (272.87,51.39) and (273.66,50.6) .. (274.64,50.6) .. controls (275.61,50.6) and (276.4,51.39) .. (276.4,52.37) .. controls (276.4,53.34) and (275.61,54.13) .. (274.64,54.13) .. controls (273.66,54.13) and (272.87,53.34) .. (272.87,52.37) -- cycle ;
%Straight Lines [id:da6210956733928308] 
\draw [line width=1.5]    (24.27,39.38) -- (43.76,51.98) ;

% Text Node
\draw (11.53,24.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (61.94,122.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (195.03,24.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (245.94,122.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$a$};
% Text Node
\draw (270.04,32.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v$};


\end{tikzpicture}\vspace*{-1cm}


==> Figures/4-3-cycles.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da15109460016965004] 
\draw [line width=1.5]    (10.55,59.29) -- (31.05,59.29) ;
%Straight Lines [id:da5429746470166505] 
\draw [line width=1.5]    (31.05,59.29) -- (50.88,29.75) ;
%Straight Lines [id:da8738266761011761] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (31.05,59.29) -- (49.22,86.54) ;
\draw [shift={(50.88,89.04)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3149998206945839] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (71.4,59.29) -- (52.59,86.57) ;
\draw [shift={(50.88,89.04)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4365180584994497] 
\draw [line width=1.5]    (71.4,59.29) -- (92.9,59.29) ;
%Straight Lines [id:da717482034438101] 
\draw [line width=1.5]    (50.88,89.04) -- (50.88,107.95) ;
%Straight Lines [id:da6453005658136421] 
\draw [line width=1.5]    (71.4,124.67) -- (50.88,108.67) ;
%Straight Lines [id:da9996247205306426] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (33.38,122.79) -- (50.88,108.67) ;
\draw [shift={(31.05,124.67)}, rotate = 321.11] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da04071752015686636] 
\draw [line width=1.5]    (50.88,29.75) -- (71.4,59.29) ;
%Straight Lines [id:da08406065407249108] 
\draw [line width=1.5]    (50.88,10.34) -- (50.88,29.75) ;
%Straight Lines [id:da9618797199022513] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (34.05,124.67) -- (71.4,124.67) ;
\draw [shift={(31.05,124.67)}, rotate = 0] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8949412899664135] 
\draw [line width=1.5]    (17.4,135.87) -- (31.05,124.67) ;
%Straight Lines [id:da040826546006572206] 
\draw [line width=1.5]    (85.4,135.87) -- (71.4,124.67) ;

%Straight Lines [id:da1503391419710174] 
\draw [line width=1.5]    (111.56,59.29) -- (132.06,59.29) ;
%Straight Lines [id:da515248782410467] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (133.73,56.8) -- (151.89,29.75) ;
\draw [shift={(132.06,59.29)}, rotate = 303.87] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18302840518545072] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (133.72,61.79) -- (151.89,89.04) ;
\draw [shift={(132.06,59.29)}, rotate = 56.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2734949492118963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (172.41,59.29) -- (151.89,89.04) ;
%Straight Lines [id:da2608826356303162] 
\draw [line width=1.5]    (172.41,59.29) -- (193.91,59.29) ;
%Straight Lines [id:da09378625302740162] 
\draw [line width=1.5]    (151.89,89.04) -- (151.89,107.95) ;
%Straight Lines [id:da5471584605291655] 
\draw [line width=1.5]    (172.41,124.67) -- (151.89,108.67) ;
%Straight Lines [id:da16009494518814016] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (134.39,122.79) -- (151.89,108.67) ;
\draw [shift={(132.06,124.67)}, rotate = 321.11] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da17286724255289498] 
\draw [line width=1.5]    (151.89,29.75) -- (172.41,59.29) ;
%Straight Lines [id:da03690231488246898] 
\draw [line width=1.5]    (151.89,10.34) -- (151.89,29.75) ;
%Straight Lines [id:da9039992999151143] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (135.06,124.67) -- (172.41,124.67) ;
\draw [shift={(132.06,124.67)}, rotate = 0] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da38343948694718] 
\draw [line width=1.5]    (118.41,135.87) -- (132.06,124.67) ;
%Straight Lines [id:da9229805958700505] 
\draw [line width=1.5]    (186.41,135.87) -- (172.41,124.67) ;

%Straight Lines [id:da8558890782574227] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (212.57,59.29) -- (233.07,59.29) ;
%Straight Lines [id:da5820804484636182] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (234.74,56.8) -- (252.9,29.75) ;
\draw [shift={(233.07,59.29)}, rotate = 303.87] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4100983323962877] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (234.73,61.79) -- (252.9,89.04) ;
\draw [shift={(233.07,59.29)}, rotate = 56.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8596999803162326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (273.42,59.29) -- (252.9,89.04) ;
%Straight Lines [id:da8461117057375174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (273.42,59.29) -- (294.92,59.29) ;
%Straight Lines [id:da80409154730928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (252.9,89.04) -- (252.9,107.95) ;
%Straight Lines [id:da07345247620825868] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (273.42,124.67) -- (255.27,110.52) ;
\draw [shift={(252.9,108.67)}, rotate = 37.95] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da45600362665198624] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (233.07,124.67) -- (250.57,110.55) ;
\draw [shift={(252.9,108.67)}, rotate = 141.11] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8657734076588144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (252.9,29.75) -- (273.42,59.29) ;
%Straight Lines [id:da9879008931906283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (252.9,10.34) -- (252.9,29.75) ;
%Straight Lines [id:da12184324788779022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (233.07,124.67) -- (273.42,124.67) ;
%Straight Lines [id:da38965111974960265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (219.42,135.87) -- (233.07,124.67) ;
%Straight Lines [id:da2169390076166844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (287.42,135.87) -- (273.42,124.67) ;

%Straight Lines [id:da6607810743838636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (313.58,59.29) -- (334.08,59.29) ;
%Straight Lines [id:da5802946982853265] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (334.08,59.29) -- (352.24,32.24) ;
\draw [shift={(353.91,29.75)}, rotate = 123.87] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4273071665136141] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (334.08,59.29) -- (353.91,89.04) ;
%Straight Lines [id:da3221493566273663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (374.43,59.29) -- (353.91,89.04) ;
%Straight Lines [id:da3275313883885267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (374.43,59.29) -- (395.93,59.29) ;
%Straight Lines [id:da11318220074641827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (353.91,89.04) -- (353.91,107.95) ;
%Straight Lines [id:da7469109222678338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (374.43,124.67) -- (353.91,108.67) ;
%Straight Lines [id:da9116154064322366] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (336.41,122.79) -- (353.91,108.67) ;
\draw [shift={(334.08,124.67)}, rotate = 321.11] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da12564295076325438] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (355.63,32.21) -- (374.43,59.29) ;
\draw [shift={(353.91,29.75)}, rotate = 55.22] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8812605333217547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (353.91,10.34) -- (353.91,29.75) ;
%Straight Lines [id:da9205721812806333] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (337.08,124.67) -- (374.43,124.67) ;
\draw [shift={(334.08,124.67)}, rotate = 0] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8439246202972335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (320.43,135.87) -- (334.08,124.67) ;
%Straight Lines [id:da690550507697687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (388.43,135.87) -- (374.43,124.67) ;

%Straight Lines [id:da9559500417023115] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (414.6,59.29) -- (435.1,59.29) ;
%Straight Lines [id:da2615281798423894] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (435.1,59.29) -- (453.26,32.24) ;
\draw [shift={(454.93,29.75)}, rotate = 123.87] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1722651246589959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (435.1,59.29) -- (454.93,89.04) ;
%Straight Lines [id:da4918211787259754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (475.45,59.29) -- (454.93,89.04) ;
%Straight Lines [id:da03997342091671818] 
\draw [line width=1.5]    (475.45,59.29) -- (496.95,59.29) ;
%Straight Lines [id:da7022543866669859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (454.93,89.04) -- (454.93,107.95) ;
%Straight Lines [id:da21761757800566484] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (475.45,124.67) -- (457.3,110.52) ;
\draw [shift={(454.93,108.67)}, rotate = 37.95] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3493802384537126] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (435.1,124.67) -- (452.6,110.55) ;
\draw [shift={(454.93,108.67)}, rotate = 141.11] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5024295963125669] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (456.65,32.21) -- (475.45,59.29) ;
\draw [shift={(454.93,29.75)}, rotate = 55.22] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7460837844136454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (454.93,10.34) -- (454.93,29.75) ;
%Straight Lines [id:da18138671669136497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (435.1,124.67) -- (475.45,124.67) ;
%Straight Lines [id:da6137862269266967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (421.45,135.87) -- (435.1,124.67) ;
%Straight Lines [id:da7729210213587643] 
\draw [line width=1.5]    (489.45,135.87) -- (475.45,124.67) ;





\end{tikzpicture}\vspace*{-1cm}


==> Figures/4cycle_ABCD.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Straight Lines [id:da5557851393525179] 
\draw [line width=1.5]    (90.05,101.79) -- (110.55,101.79) ;
%Straight Lines [id:da7629799362661029] 
\draw [line width=1.5]    (110.55,101.79) -- (130.38,72.25) ;
%Straight Lines [id:da8870923137530262] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (110.55,101.79) -- (128.72,129.04) ;
\draw [shift={(130.38,131.54)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6613486451186175] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (150.9,101.79) -- (132.09,129.07) ;
\draw [shift={(130.38,131.54)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da13708977834570812] 
\draw [line width=1.5]    (150.9,101.79) -- (172.4,101.79) ;
%Straight Lines [id:da8766632574755717] 
\draw [line width=1.5]    (130.38,131.54) -- (130.38,150.45) ;
%Straight Lines [id:da3295618999602159] 
\draw [line width=1.5]    (130.38,72.25) -- (150.9,101.79) ;
%Straight Lines [id:da3865377711032518] 
\draw [line width=1.5]    (130.38,52.84) -- (130.38,72.25) ;
%Shape: Triangle [id:dp9901172193317505] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=1.5]  (172.4,101.97) -- (198.25,83.42) -- (198.25,121.14) -- cycle ;
%Shape: Triangle [id:dp5387883281470522] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=1.5]  (90.05,101.79) -- (64.2,120.34) -- (64.2,82.62) -- cycle ;
%Shape: Triangle [id:dp7060545500795214] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=1.5]  (130.38,52.84) -- (111.83,26.99) -- (149.56,26.99) -- cycle ;
%Shape: Triangle [id:dp34547791466213873] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.55 ][line width=1.5]  (130.38,150.45) -- (148.93,176.3) -- (111.21,176.3) -- cycle ;

% Text Node
\draw (201.34,95.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (122.24,180.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (125.18,9.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (117.5,104.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (103.45,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (132.38,134.94) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (108.05,69.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (138.38,69.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (144.05,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (48.14,92.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$B$};


\end{tikzpicture}
\vspace*{-1cm}

==> Figures/4cycles_6taxa.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Straight Lines [id:da5557851393525179] 
\draw [line width=1.5]    (52.05,101.79) -- (72.55,101.79) ;
%Straight Lines [id:da7629799362661029] 
\draw [line width=1.5]    (72.55,101.79) -- (92.38,72.25) ;
%Straight Lines [id:da8870923137530262] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (72.55,101.79) -- (90.72,129.04) ;
\draw [shift={(92.38,131.54)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6613486451186175] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (112.9,101.79) -- (94.09,129.07) ;
\draw [shift={(92.38,131.54)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da13708977834570812] 
\draw [line width=1.5]    (112.9,101.79) -- (134.4,101.79) ;
%Straight Lines [id:da8766632574755717] 
\draw [line width=1.5]    (92.38,131.54) -- (92.38,150.45) ;
%Straight Lines [id:da3295618999602159] 
\draw [line width=1.5]    (92.38,72.25) -- (112.9,101.79) ;
%Straight Lines [id:da3865377711032518] 
\draw [line width=1.5]    (92.38,52.84) -- (92.38,72.25) ;
%Straight Lines [id:da3684719097768656] 
\draw [line width=1.5]    (104.28,162.26) -- (92.38,150.45) ;
%Straight Lines [id:da7027773332250016] 
\draw [line width=1.5]    (81.28,163.26) -- (92.38,150.45) ;
%Straight Lines [id:da5877344658887247] 
\draw [line width=1.5]    (216.85,101.79) -- (237.35,101.79) ;
%Straight Lines [id:da644747648110439] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237.35,101.79) -- (257.18,72.25) ;
%Straight Lines [id:da4030465559537786] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (237.35,101.79) -- (255.52,129.04) ;
\draw [shift={(257.18,131.54)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2453569918085199] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (277.7,101.79) -- (258.88,129.07) ;
\draw [shift={(257.18,131.54)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3702244791904612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (277.7,101.79) -- (299.2,101.79) ;
%Straight Lines [id:da708732108308997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (257.18,131.54) -- (257.18,150.45) ;
%Straight Lines [id:da21494434619420044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (257.18,72.25) -- (277.7,101.79) ;
%Straight Lines [id:da5426766912087062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (257.18,52.84) -- (257.18,72.25) ;
%Straight Lines [id:da7931085228987762] 
\draw [line width=1.5]    (245.37,40.94) -- (257.18,52.84) ;
%Straight Lines [id:da021183378876542536] 
\draw [line width=1.5]    (268.38,40.11) -- (257.18,52.84) ;
%Straight Lines [id:da8082659343178549] 
\draw [line width=1.5]    (269.08,162.26) -- (257.18,150.45) ;
%Straight Lines [id:da429470887434509] 
\draw [line width=1.5]    (246.08,163.26) -- (257.18,150.45) ;
%Straight Lines [id:da8983106443033033] 
\draw [line width=1.5]    (40.24,113.69) -- (52.05,101.79) ;
%Straight Lines [id:da892817255784403] 
\draw [line width=1.5]    (39.24,90.69) -- (52.05,101.79) ;

% Text Node
\draw (301.86,94.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (201.04,94.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (244.74,104.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (55.05,86.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell _{2}$};
% Text Node
\draw (229.79,77.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (268.79,77.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (232.83,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (264.5,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (136.63,94.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (69.38,163.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (88.18,35.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (79.5,104.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (64.45,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (94.38,134.94) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell _{1}$};
% Text Node
\draw (68.05,75.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (102.98,163.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (101.38,75.79) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (106.05,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (232.38,163.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (265.98,163.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (21.29,78) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (21.29,105.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (229.45,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (272.05,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (259.18,134.94) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell _{1}$};
% Text Node
\draw (259.18,56.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell _{2}$};


\end{tikzpicture}
\vspace*{-1cm}

==> Figures/4cycles_SWN.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Straight Lines [id:da5995820539632308] 
\draw [line width=1.5]    (52.05,101.79) -- (72.55,101.79) ;
%Straight Lines [id:da25109556570828584] 
\draw [line width=1.5]    (72.55,101.79) -- (92.38,72.25) ;
%Straight Lines [id:da973824754570173] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (72.55,101.79) -- (90.72,129.04) ;
\draw [shift={(92.38,131.54)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da23681897188941625] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (112.9,101.79) -- (94.09,129.07) ;
\draw [shift={(92.38,131.54)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7416703068643589] 
\draw [line width=1.5]    (112.9,101.79) -- (134.4,101.79) ;
%Straight Lines [id:da9075088990738445] 
\draw [line width=1.5]    (92.38,131.54) -- (92.38,150.45) ;
%Straight Lines [id:da5169697784960012] 
\draw [line width=1.5]    (92.38,72.25) -- (112.9,101.79) ;
%Straight Lines [id:da043772149478525035] 
\draw [line width=1.5]    (92.38,52.84) -- (92.38,72.25) ;
%Straight Lines [id:da8250085545569332] 
\draw [line width=1.5]    (104.28,162.26) -- (92.38,150.45) ;
%Straight Lines [id:da12141153545937144] 
\draw [line width=1.5]    (81.28,163.26) -- (92.38,150.45) ;
%Straight Lines [id:da07822260691629968] 
\draw [line width=1.5]    (194.85,101.79) -- (215.35,101.79) ;
%Straight Lines [id:da40711216189207833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215.35,101.79) -- (235.18,72.25) ;
%Straight Lines [id:da7726152809132592] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (215.35,101.79) -- (233.52,129.04) ;
\draw [shift={(235.18,131.54)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da40934595708710186] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (255.7,101.79) -- (236.88,129.07) ;
\draw [shift={(235.18,131.54)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8166696410952212] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (255.7,101.79) -- (277.2,101.79) ;
%Straight Lines [id:da2395779511698537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235.18,131.54) -- (235.18,150.45) ;
%Straight Lines [id:da24962303956730003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235.18,72.25) -- (255.7,101.79) ;
%Straight Lines [id:da15284933409307433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235.18,52.84) -- (235.18,72.25) ;
%Straight Lines [id:da7818522233884702] 
\draw [line width=1.5]    (183.04,113.69) -- (194.85,101.79) ;
%Straight Lines [id:da051152930650414374] 
\draw [line width=1.5]    (182.04,90.69) -- (194.85,101.79) ;
%Straight Lines [id:da8427317537669154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (322.07,101.79) -- (342.57,101.79) ;
%Straight Lines [id:da9508343119843661] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (342.57,101.79) -- (362.4,72.25) ;
%Straight Lines [id:da9170286423010747] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (342.57,101.79) -- (360.74,129.04) ;
\draw [shift={(362.4,131.54)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4771304594154846] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (382.92,101.79) -- (364.11,129.07) ;
\draw [shift={(362.4,131.54)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da16461345309477515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (382.92,101.79) -- (404.42,101.79) ;
%Straight Lines [id:da5114646940170509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (362.4,131.54) -- (362.4,150.45) ;
%Straight Lines [id:da9769326834126857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (362.4,72.25) -- (382.92,101.79) ;
%Straight Lines [id:da2936816456960907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (362.4,52.84) -- (362.4,72.25) ;
%Straight Lines [id:da9155528970714994] 
\draw [line width=1.5]    (350.59,40.94) -- (362.4,52.84) ;
%Straight Lines [id:da15291136801982397] 
\draw [line width=1.5]    (373.6,40.11) -- (362.4,52.84) ;

% Text Node
\draw (136.63,93.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (69.38,164.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (88.18,33.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (39.3,90.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (79.5,104.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (65.45,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (94.38,134.94) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (63.05,77.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (106.28,165.66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (106.05,77.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (106.05,110.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (308.08,93.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (338.83,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (356.83,152.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (405.75,93.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (350.33,104.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (364.4,56.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (334.5,77.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (370.5,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (374.5,77.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (229.86,153.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (164.29,80) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (279.92,95.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (231.04,31.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (222.74,104.01) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (200.35,104.69) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (206.79,77.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (163.79,107.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (246.79,77.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};


\end{tikzpicture}
\vspace*{-1cm}


==> Figures/5taxon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da26669569743135657] 
\draw [line width=1.5]    (46,49.17) -- (71,47.17) ;
%Straight Lines [id:da931050536938077] 
\draw [line width=1.5]    (71,47.17) -- (96.5,71.67) ;
%Straight Lines [id:da9530524107775844] 
\draw [line width=1.5]    (81.72,127.45) -- (95,106.17) ;
%Straight Lines [id:da3506105561690054] 
\draw [line width=1.5]    (96.5,71.67) -- (125,58.67) ;
%Straight Lines [id:da07151785385965459] 
\draw [line width=1.5]    (108.72,126.95) -- (95,106.17) ;
%Straight Lines [id:da6629273347867786] 
\draw [line width=1.5]    (96.5,71.67) -- (95,106.17) ;
%Straight Lines [id:da4027801996748477] 
\draw [line width=1.5]    (219.57,50.17) -- (239.06,62.77) ;
%Straight Lines [id:da7517883237539531] 
\draw [line width=1.5]    (239.06,62.77) -- (286.44,62.77) ;
%Straight Lines [id:da37084293063973206] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (239.06,62.77) -- (262.18,106.61) ;
\draw [shift={(263.58,109.26)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da765941781250497] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (286.44,62.77) -- (264.91,106.57) ;
\draw [shift={(263.58,109.26)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da29323999969263803] 
\draw [line width=1.5]    (286.44,62.77) -- (307.3,51.04) ;
%Straight Lines [id:da25079979524160523] 
\draw [line width=1.5]    (263.58,109.26) -- (264,131.96) ;
%Straight Lines [id:da3426529380148766] 
\draw [line width=1.5]    (58,24.67) -- (71,47.17) ;
%Straight Lines [id:da19134497588204247] 
\draw [line width=1.5]    (307.3,51.04) -- (318,33.67) ;
%Straight Lines [id:da4882481890555481] 
\draw [line width=1.5]    (307.3,51.04) -- (325,59.67) ;
%Straight Lines [id:da4783074340229112] 
\draw [line width=1.5]    (219.57,50.17) -- (207,33.17) ;
%Straight Lines [id:da8089438817095838] 
\draw [line width=1.5]    (200.5,55.17) -- (219.57,50.17) ;
%Straight Lines [id:da9439333033349551] 
\draw [line width=1.5]    (420.57,50.17) -- (440.06,62.77) ;
%Straight Lines [id:da8369521106810098] 
\draw [line width=1.5]    (440.06,62.77) -- (487.44,62.77) ;
%Straight Lines [id:da03119196002764979] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (440.06,62.77) -- (463.18,106.61) ;
\draw [shift={(464.58,109.26)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7922461160606031] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (487.44,62.77) -- (465.91,106.57) ;
\draw [shift={(464.58,109.26)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2541553435087549] 
\draw [line width=1.5]    (487.44,62.77) -- (508.3,51.04) ;
%Straight Lines [id:da5968120186737378] 
\draw [line width=1.5]    (464.58,109.26) -- (465,131.96) ;
%Straight Lines [id:da2746253049388878] 
\draw [line width=1.5]    (420.57,50.17) -- (408,33.17) ;
%Straight Lines [id:da5090618726709677] 
\draw [line width=1.5]    (401.5,55.17) -- (420.57,50.17) ;
%Straight Lines [id:da8773215380367938] 
\draw [line width=1.5]    (465,131.96) -- (448.5,147.67) ;
%Straight Lines [id:da7540190997798402] 
\draw [line width=1.5]    (465,131.96) -- (480.5,148.17) ;

% Text Node
\draw (30.33,44.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (69.74,129.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (128.24,49.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (105.24,129.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (99.8,83.3) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell _{1}$};
% Text Node
\draw (319.83,20.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (184.24,48.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (259.24,133.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (327,53.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (252.2,74.99) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (226.1,41.29) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell _{1}$};
% Text Node
\draw (293.8,59.59) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell _{2}$};
% Text Node
\draw (258.2,49.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x$};
% Text Node
\draw (41.33,7.93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (82.8,43.8) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell _{2}$};
% Text Node
\draw (188.24,22.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (384.33,45.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (437.74,150.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (392,16.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (455.2,74.99) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (466.6,114.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{1}$};
% Text Node
\draw (428.3,39.09) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{2}$};
% Text Node
\draw (459.2,47.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x$};
% Text Node
\draw (476.24,150.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {{$a_{2}$}};
% Text Node
\draw (511.24,41.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (481.8,77.59) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (433.3,78.09) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};


\end{tikzpicture}

\vspace*{-1cm}


==> Figures/6taxon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da26669569743135657] 
\draw [line width=1.5]    (43.5,61.67) -- (68.5,59.67) ;
%Straight Lines [id:da931050536938077] 
\draw [line width=1.5]    (68.5,59.67) -- (94,84.17) ;
%Straight Lines [id:da9530524107775844] 
\draw [line width=1.5]    (79.22,139.95) -- (92.5,118.67) ;
%Straight Lines [id:da3506105561690054] 
\draw [line width=1.5]    (94,84.17) -- (127,69.17) ;
%Straight Lines [id:da07151785385965459] 
\draw [line width=1.5]    (106.22,139.45) -- (92.5,118.67) ;
%Straight Lines [id:da6629273347867786] 
\draw [line width=1.5]    (94,84.17) -- (92.5,118.67) ;
%Straight Lines [id:da4027801996748477] 
\draw [line width=1.5]    (253.57,49.17) -- (273.06,61.77) ;
%Straight Lines [id:da7517883237539531] 
\draw [line width=1.5]    (273.06,61.77) -- (320.44,61.77) ;
%Straight Lines [id:da37084293063973206] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (273.06,61.77) -- (296.18,105.61) ;
\draw [shift={(297.58,108.26)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da765941781250497] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (320.44,61.77) -- (298.91,105.57) ;
\draw [shift={(297.58,108.26)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da29323999969263803] 
\draw [line width=1.5]    (320.44,61.77) -- (341.3,50.04) ;
%Straight Lines [id:da25079979524160523] 
\draw [line width=1.5]    (297.58,108.26) -- (298,130.96) ;
%Straight Lines [id:da3426529380148766] 
\draw [line width=1.5]    (55.5,37.17) -- (68.5,59.67) ;
%Straight Lines [id:da19134497588204247] 
\draw [line width=1.5]    (341.3,50.04) -- (352,32.67) ;
%Straight Lines [id:da4882481890555481] 
\draw [line width=1.5]    (341.3,50.04) -- (359,58.67) ;
%Straight Lines [id:da4783074340229112] 
\draw [line width=1.5]    (253.57,49.17) -- (241,32.17) ;
%Straight Lines [id:da8089438817095838] 
\draw [line width=1.5]    (234.5,54.17) -- (253.57,49.17) ;
%Straight Lines [id:da8773215380367938] 
\draw [line width=1.5]    (298,130.96) -- (281.5,146.67) ;
%Straight Lines [id:da7540190997798402] 
\draw [line width=1.5]    (298,130.96) -- (313.5,147.17) ;
%Straight Lines [id:da43625875700506755] 
\draw [line width=1.5]    (127,69.17) -- (137.7,51.8) ;
%Straight Lines [id:da8001171635611666] 
\draw [line width=1.5]    (127,69.17) -- (144.7,77.8) ;

% Text Node
\draw (25.83,53.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (66.24,141.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (102.74,141.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (77.3,94.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{1}$};
% Text Node
\draw (352.83,19.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (218.24,47.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (362,53.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (286.2,74.99) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (260.1,40.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{2}$};
% Text Node
\draw (327.8,58.59) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{3}$};
% Text Node
\draw (292.2,48.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x$};
% Text Node
\draw (39.83,21.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (79.3,55.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{2}$};
% Text Node
\draw (222.24,18.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (270.74,149.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (309.24,149.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (139.83,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (147,73.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (108.8,78.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{3}$};
% Text Node
\draw (300.08,114.16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{1}$};
% Text Node
\draw (267.58,82.66) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (312.08,84.16) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};


\end{tikzpicture}
\vspace*{-1cm}


==> Figures/ExampleSuppMaterial.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Straight Lines [id:da47037875912902183] 
\draw [line width=1.5]    (87.05,167.67) -- (107.55,167.67) ;
%Straight Lines [id:da33234209519103386] 
\draw [line width=1.5]    (107.55,167.67) -- (127.38,138.13) ;
%Straight Lines [id:da044818180627344884] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (107.55,167.67) -- (125.72,194.93) ;
\draw [shift={(127.38,197.42)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8540805004454441] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (147.9,167.67) -- (129.09,194.95) ;
\draw [shift={(127.38,197.42)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6363657057309344] 
\draw [line width=1.5]    (127.38,197.42) -- (127.38,216.33) ;
%Straight Lines [id:da4820023789823713] 
\draw [line width=1.5]    (127.38,138.13) -- (147.9,167.67) ;
%Straight Lines [id:da7056245120183808] 
\draw [line width=1.5]    (128,108.69) -- (127.38,138.13) ;
%Straight Lines [id:da4982994423910898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (147.9,167.67) -- (169.4,167.67) ;
%Straight Lines [id:da13861261799414892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (108.11,79.07) -- (127.94,49.52) ;
%Straight Lines [id:da5899946198725052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (108.11,79.07) -- (127.94,108.82) ;
%Straight Lines [id:da9141145192384978] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (146.75,81.54) -- (127.94,108.82) ;
\draw [shift={(148.46,79.07)}, rotate = 124.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da98917883643371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (148.46,79.07) -- (169.96,79.07) ;
%Straight Lines [id:da9417462228738587] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (127.94,49.52) -- (146.74,76.6) ;
\draw [shift={(148.46,79.07)}, rotate = 235.22] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da23078456112148538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (127.94,30.12) -- (127.94,49.52) ;
%Straight Lines [id:da6403462188012161] 
\draw [line width=1.5]    (87.61,79.07) -- (108.11,79.07) ;
%Straight Lines [id:da36591282349474863] 
\draw [line width=1.5]    (231.05,167.67) -- (251.55,167.67) ;
%Straight Lines [id:da5371755833447007] 
\draw [line width=1.5]    (251.55,167.67) -- (271.38,138.13) ;
%Straight Lines [id:da22927700663000894] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (251.55,167.67) -- (269.72,194.93) ;
\draw [shift={(271.38,197.42)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8338578223526716] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (291.9,167.67) -- (273.09,194.95) ;
\draw [shift={(271.38,197.42)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7094698373002077] 
\draw [line width=1.5]    (271.38,197.42) -- (271.38,216.33) ;
%Straight Lines [id:da2902344663827594] 
\draw [line width=1.5]    (271.38,138.13) -- (291.9,167.67) ;
%Straight Lines [id:da8104716765964459] 
\draw [line width=1.5]    (272.5,98.13) -- (271.38,138.13) ;
%Straight Lines [id:da9216415205868049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (291.9,167.67) -- (313.4,167.67) ;
%Straight Lines [id:da542343816888615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (272.5,98.13) -- (289.5,70.13) ;
%Straight Lines [id:da6694861400264402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (244.5,88.13) -- (272.5,98.13) ;
%Straight Lines [id:da6366660014189252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.5,70.07) -- (311,70.07) ;
%Straight Lines [id:da8949916271991871] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (282,52.07) -- (289.5,70.07) ;

% Text Node
\draw (172.36,72.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (122.88,220.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (73.68,72.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (114.5,169.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (100.05,141.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (169.48,159.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (137.38,141.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (71.79,159.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (128.68,118.32) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell $};
% Text Node
\draw (122.98,11.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (125.84,85.39) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\delta $};
% Text Node
\draw (102.39,92.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{1}$};
% Text Node
\draw (100.39,53.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{2}$};
% Text Node
\draw (312.86,62.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (266.88,220.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (230.18,79.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (258.5,169.89) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (244.05,141.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (313.48,159.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (281.38,141.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (215.79,159.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (273.18,110.82) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\ell y_{1}$};
% Text Node
\draw (276.48,33.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (264.39,68.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{2}$};


\end{tikzpicture}

\vspace*{-1cm}

==> Figures/Gxyz_newColors.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,570); %set diagram left start at 0, and has height of 570

%Image [id:dp36925480374179953] 
\draw (226.1,221.8) node  {\includegraphics[width=286.35pt,height=185.55pt]{Figures/Gxyz_newColors.png}};
%Shape: Rectangle [id:dp8751737980543743] 
\draw  [draw opacity=0] (52.8,119.6) -- (122.8,119.6) -- (122.8,159.6) -- (52.8,159.6) -- cycle ;
%Shape: Rectangle [id:dp9944471634450791] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (347.4,117.4) -- (391.8,117.4) -- (391.8,173.4) -- (347.4,173.4) -- cycle ;
%Shape: Ellipse [id:dp44703139125569913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 191; blue, 182 }  ,fill opacity=0.9 ] (353.82,130.27) .. controls (353.82,127.18) and (356.21,124.67) .. (359.16,124.67) .. controls (362.1,124.67) and (364.49,127.18) .. (364.49,130.27) .. controls (364.49,133.37) and (362.1,135.87) .. (359.16,135.87) .. controls (356.21,135.87) and (353.82,133.37) .. (353.82,130.27) -- cycle ;
%Shape: Ellipse [id:dp5548421861788295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 237; green, 201; blue, 72 }  ,fill opacity=0.9 ] (353.82,145.66) .. controls (353.82,142.57) and (356.21,140.06) .. (359.16,140.06) .. controls (362.1,140.06) and (364.49,142.57) .. (364.49,145.66) .. controls (364.49,148.76) and (362.1,151.26) .. (359.16,151.26) .. controls (356.21,151.26) and (353.82,148.76) .. (353.82,145.66) -- cycle ;
%Shape: Ellipse [id:dp3048217113449716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 146; green, 89; blue, 130 }  ,fill opacity=0.9 ] (353.82,161.05) .. controls (353.82,157.96) and (356.21,155.45) .. (359.16,155.45) .. controls (362.1,155.45) and (364.49,157.96) .. (364.49,161.05) .. controls (364.49,164.15) and (362.1,166.65) .. (359.16,166.65) .. controls (356.21,166.65) and (353.82,164.15) .. (353.82,161.05) -- cycle ;

% Text Node
\draw (368.83,124.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N_{a}$};
% Text Node
\draw (368.83,139.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N_{b}$};
% Text Node
\draw (368.83,155.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$N_{c}$};


\end{tikzpicture}
\vspace*{-1.5cm}

==> Figures/big3cycle.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,220); %set diagram left start at 0, and has height of 220

%Straight Lines [id:da7517883237539531] 
\draw [line width=1.5]    (330.39,82.44) -- (377.77,82.44) ;
%Straight Lines [id:da37084293063973206] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (330.39,82.44) -- (353.52,126.28) ;
\draw [shift={(354.92,128.93)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da765941781250497] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (377.77,82.44) -- (356.24,126.24) ;
\draw [shift={(354.92,128.93)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da29323999969263803] 
\draw [line width=1.5]    (377.77,82.44) -- (398.63,70.71) ;
%Straight Lines [id:da25079979524160523] 
\draw [line width=1.5]    (354.92,128.93) -- (355.33,151.63) ;
%Straight Lines [id:da19134497588204247] 
\draw [line width=1.5]    (398.63,70.71) -- (409.33,53.34) ;
%Straight Lines [id:da4882481890555481] 
\draw [line width=1.5]    (398.63,70.71) -- (416.33,79.34) ;
%Straight Lines [id:da4783074340229112] 
\draw [line width=1.5]    (305,118.59) -- (310.33,98.26) ;
%Straight Lines [id:da8089438817095838] 
\draw [line width=1.5]    (291.26,103.26) -- (310.33,98.26) ;
%Straight Lines [id:da8773215380367938] 
\draw [line width=1.5]    (355.33,151.63) -- (338.83,167.34) ;
%Straight Lines [id:da7540190997798402] 
\draw [line width=1.5]    (355.33,151.63) -- (370.83,167.84) ;
%Straight Lines [id:da5429383746436065] 
\draw [line width=1.5]    (107.67,98.59) -- (127.72,82.77) ;
%Straight Lines [id:da7824772621474556] 
\draw [line width=1.5]    (127.72,82.77) -- (175.1,82.77) ;
%Straight Lines [id:da10678867715033191] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (127.72,82.77) -- (150.85,126.61) ;
\draw [shift={(152.25,129.26)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2013311239659925] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (175.1,82.77) -- (153.57,126.57) ;
\draw [shift={(152.25,129.26)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da951787454754002] 
\draw [line width=1.5]    (175.1,82.77) -- (195.97,71.04) ;
%Straight Lines [id:da9886017130763216] 
\draw [line width=1.5]    (152.25,129.26) -- (152.67,151.96) ;
%Shape: Circle [id:dp05473060008383346] 
\draw  [line width=1.5]  (72.33,103.83) .. controls (72.33,93.98) and (80.32,86) .. (90.17,86) .. controls (100.02,86) and (108,93.98) .. (108,103.83) .. controls (108,113.68) and (100.02,121.67) .. (90.17,121.67) .. controls (80.32,121.67) and (72.33,113.68) .. (72.33,103.83) -- cycle ;
%Shape: Circle [id:dp07750295774858573] 
\draw  [line width=1.5]  (134.83,169.8) .. controls (134.83,159.95) and (142.82,151.96) .. (152.67,151.96) .. controls (162.52,151.96) and (170.5,159.95) .. (170.5,169.8) .. controls (170.5,179.64) and (162.52,187.63) .. (152.67,187.63) .. controls (142.82,187.63) and (134.83,179.64) .. (134.83,169.8) -- cycle ;
%Shape: Circle [id:dp5860971782550062] 
\draw  [line width=1.5]  (192.33,59.83) .. controls (192.33,49.98) and (200.32,42) .. (210.17,42) .. controls (220.02,42) and (228,49.98) .. (228,59.83) .. controls (228,69.68) and (220.02,77.67) .. (210.17,77.67) .. controls (200.32,77.67) and (192.33,69.68) .. (192.33,59.83) -- cycle ;
%Straight Lines [id:da6853787127847597] 
\draw [line width=1.5]    (310.33,98.26) -- (330.39,82.44) ;
%Shape: Circle [id:dp027799304453510754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.04,98.59) .. controls (105.04,97.14) and (106.22,95.96) .. (107.67,95.96) .. controls (109.12,95.96) and (110.29,97.14) .. (110.29,98.59) .. controls (110.29,100.04) and (109.12,101.22) .. (107.67,101.22) .. controls (106.22,101.22) and (105.04,100.04) .. (105.04,98.59) -- cycle ;
%Shape: Circle [id:dp4294788978795425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.04,151.96) .. controls (150.04,150.51) and (151.22,149.33) .. (152.67,149.33) .. controls (154.12,149.33) and (155.29,150.51) .. (155.29,151.96) .. controls (155.29,153.41) and (154.12,154.59) .. (152.67,154.59) .. controls (151.22,154.59) and (150.04,153.41) .. (150.04,151.96) -- cycle ;
%Shape: Circle [id:dp4110214795292504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.34,71.04) .. controls (193.34,69.59) and (194.52,68.41) .. (195.97,68.41) .. controls (197.42,68.41) and (198.59,69.59) .. (198.59,71.04) .. controls (198.59,72.49) and (197.42,73.67) .. (195.97,73.67) .. controls (194.52,73.67) and (193.34,72.49) .. (193.34,71.04) -- cycle ;
%Shape: Circle [id:dp5649699674919462] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (108,101.91) .. controls (108,74.75) and (130.01,52.74) .. (157.17,52.74) .. controls (184.32,52.74) and (206.33,74.75) .. (206.33,101.91) .. controls (206.33,129.06) and (184.32,151.07) .. (157.17,151.07) .. controls (130.01,151.07) and (108,129.06) .. (108,101.91) -- cycle ;

% Text Node
\draw (410.16,40.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c_{1}$};
% Text Node
\draw (275.91,96.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{1}$};
% Text Node
\draw (418.33,74.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c_{2}$};
% Text Node
\draw (343.53,95.66) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (307.43,74.29) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{2}$};
% Text Node
\draw (385.13,79.26) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{3}$};
% Text Node
\draw (349.53,68.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x$};
% Text Node
\draw (295.24,120.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b_{2}$};
% Text Node
\draw (328.08,170.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (366.58,170.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (357.42,134.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{1}$};
% Text Node
\draw (326.25,103.33) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (371.42,103.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (140.87,95.99) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (119.1,87.96) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{2}$};
% Text Node
\draw (182.47,79.59) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{3}$};
% Text Node
\draw (146.87,64.99) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x$};
% Text Node
\draw (154.25,132.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\ell _{1}$};
% Text Node
\draw (125.58,106.33) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{1}$};
% Text Node
\draw (167.75,105.16) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 108; green, 4; blue, 35 }  ,opacity=1 ]  {$h_{2}$};
% Text Node
\draw (146.08,162.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$A$};
% Text Node
\draw (82.74,95.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (202.08,51.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (142,140.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (109.67,99.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (182.67,65.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (131.08,38.48) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$D$};


\end{tikzpicture}

\vspace*{-1cm}


==> Figures/bigNetwork.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Straight Lines [id:da5908779379522433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (94,56) -- (94,212) ;
%Straight Lines [id:da09160652654312873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (94,56) -- (226.5,56) ;
%Straight Lines [id:da2848110474482588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160.6,38.2) -- (160.25,56) ;
%Straight Lines [id:da7594198644502208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,135.5) -- (180.6,135.5) ;
%Straight Lines [id:da22874897669937377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (108.6,212) -- (108.6,200.9) ;
%Straight Lines [id:da9821352382539312] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (131.4,212) -- (131.4,200.9) ;
%Straight Lines [id:da8193233876056469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (131.4,200.9) -- (108.6,200.9) ;
%Straight Lines [id:da5942955734655946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (120,181) -- (120,200.9) ;
%Straight Lines [id:da29343447502198927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (142.8,135.5) -- (120,135.5) ;
%Straight Lines [id:da4761302937605725] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (120,178) -- (120,135.5) ;
\draw [shift={(120,181)}, rotate = 270] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5965883144152855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160.6,38.2) -- (359,38.2) ;
%Straight Lines [id:da3870006771583785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.3,76) -- (289.17,76) ;
%Straight Lines [id:da05826795291256692] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (253.93,95.17) -- (338.5,95.17) ;
%Straight Lines [id:da5909039942716701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (338.5,95.17) -- (338.5,212) ;
%Straight Lines [id:da2838098415032442] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.17,76) -- (289.17,95.17) ;
%Straight Lines [id:da6690635917903387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (359,38.2) -- (359,212) ;
%Straight Lines [id:da14210787199426744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (226.5,56) -- (226.5,76) ;
%Straight Lines [id:da9940717179538927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (253.93,95.17) -- (253.93,145.33) ;
%Straight Lines [id:da14033896906780297] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (150.3,76) -- (150.3,117.25) ;
\draw [shift={(150.3,120.25)}, rotate = 270] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8331287113386694] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (254,109.75) -- (153.28,119.95) ;
\draw [shift={(150.3,120.25)}, rotate = 354.22] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da04832340156437542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.3,120.25) -- (150.3,135.5) ;
%Straight Lines [id:da6834193205345265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.3,160.25) -- (150.3,212) ;
%Straight Lines [id:da7219421422693475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175.33,160.25) -- (175.33,212) ;
%Straight Lines [id:da677075706921894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (197.07,145.33) -- (197.07,212) ;
%Straight Lines [id:da7023603591670462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (175.33,160.25) -- (150.3,160.25) ;
%Straight Lines [id:da6486919399485238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (197.07,145.33) -- (163.5,145.33) ;
%Straight Lines [id:da5627979749346934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (180.6,145.33) -- (180.6,135.5) ;
%Straight Lines [id:da1830167082981804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (163.5,145.33) -- (163.5,160.25) ;
%Straight Lines [id:da9569017129844761] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (122.9,180.23) -- (150.3,173) ;
\draw [shift={(120,181)}, rotate = 345.21] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6662201868755775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.17,145.33) -- (226.5,145.33) ;
%Straight Lines [id:da28795330968918953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (226.5,145.33) -- (226.5,160.25) ;
%Straight Lines [id:da8589472459335667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (243.07,160.25) -- (212.27,160.25) ;
%Straight Lines [id:da21862065583206514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (212.27,160.25) -- (212.27,212) ;
%Straight Lines [id:da28329669494977616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (305.9,160.25) -- (272.33,160.25) ;
%Straight Lines [id:da8035730024921071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.17,160.25) -- (289.17,145.33) ;
%Straight Lines [id:da6646922533517234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (243.07,160.25) -- (243.07,181) ;
%Straight Lines [id:da21769656513528712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (253.83,181) -- (232.5,181) ;
%Straight Lines [id:da6356035509522509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (232.5,181) -- (232.5,200.9) ;
%Straight Lines [id:da5684313849118983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240.33,200.9) -- (224.5,200.9) ;
%Straight Lines [id:da44264683896060597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (224.07,212) -- (224.07,200.9) ;
%Straight Lines [id:da7608145869440117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (240.33,212) -- (240.33,200.9) ;
%Straight Lines [id:da5337792826922598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (295.07,212) -- (295.07,200.9) ;
%Straight Lines [id:da05013710941716876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (317.07,212) -- (317.07,200.9) ;
%Straight Lines [id:da6636135171198563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (272.33,212) -- (272.33,160.25) ;
%Straight Lines [id:da23558471725396335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (306.27,200.9) -- (306.27,160.25) ;
%Straight Lines [id:da697237581851468] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (295.07,200.9) -- (317.07,200.9) ;
%Straight Lines [id:da06887838984616446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (253.93,212) -- (253.93,200.9) ;
%Straight Lines [id:da0671725724357255] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (253.93,197.9) -- (253.93,181) ;
\draw [shift={(253.93,200.9)}, rotate = 270] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da16267216200706924] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (255.98,198.71) -- (272.5,181) ;
\draw [shift={(253.93,200.9)}, rotate = 313.01] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da08047589470782168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (423.2,53.57) -- (443.6,35.71) ;
%Straight Lines [id:da8623696843985309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (443.6,35.71) -- (467.8,48.86) ;
%Straight Lines [id:da1724179855039183] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (423.7,54.07) -- (432.8,77.28) ;
\draw [shift={(433.9,80.07)}, rotate = 248.58] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7591603038599404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (467.8,48.86) -- (462.25,76.29) ;
%Straight Lines [id:da34475788018923326] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (436.88,79.73) -- (462.75,76.79) ;
\draw [shift={(433.9,80.07)}, rotate = 353.5] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18800457298315543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (433.4,79.57) -- (427.8,89.57) ;
%Straight Lines [id:da5376428224878804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (462.25,76.29) -- (495.4,100) ;
%Straight Lines [id:da09180661198316753] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (498.4,100) -- (514.8,100) ;
\draw [shift={(495.4,100)}, rotate = 0] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4544092316467665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (514.8,100) -- (529.27,91.86) ;
%Straight Lines [id:da058445623673731184] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (495.9,103) -- (495.9,119.1) ;
\draw [shift={(495.9,100)}, rotate = 90] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5128976078397021] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (514.8,100) -- (514.8,119.1) ;
%Straight Lines [id:da8759230885319982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (495.4,119.1) -- (514.8,119.1) ;
%Straight Lines [id:da5075230461589613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (473,150) -- (495.4,119.1) ;
%Straight Lines [id:da10372775577104054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (446.4,147.14) -- (473,150) ;
%Straight Lines [id:da24474473566666988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (437.6,131.57) -- (446.4,147.14) ;
%Straight Lines [id:da007624405366754461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (446.4,147.14) -- (432,169.77) ;
%Straight Lines [id:da960434888742691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (484.6,172.18) -- (473,150) ;
%Straight Lines [id:da16333208884492678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (470.8,194.04) -- (484.6,172.18) ;
%Straight Lines [id:da038511256608441125] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (432,169.77) -- (442.23,189.75) ;
\draw [shift={(443.6,192.42)}, rotate = 242.88] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7815775760074768] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (446.59,192.6) -- (470.8,194.04) ;
\draw [shift={(443.6,192.42)}, rotate = 3.41] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da07287667105040208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (470.8,194.04) -- (474.8,204.7) ;
%Straight Lines [id:da04331217038918944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (474.8,204.7) -- (483.82,211.77) ;
%Straight Lines [id:da6868660107301543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (470,215.41) -- (474.8,204.7) ;
%Straight Lines [id:da7884966643074047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (435.64,204.32) -- (443.6,192.42) ;
%Straight Lines [id:da15407040784613457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (509.82,174.86) -- (484.6,172.18) ;
%Straight Lines [id:da3237090988353406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (432,169.77) -- (417.27,167.23) ;
%Straight Lines [id:da4255862354124462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (437.6,131.57) -- (422,132.14) ;
%Straight Lines [id:da8250822932844357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (442,117.59) -- (437.6,131.57) ;
%Straight Lines [id:da6297944928260648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (514.8,119.1) -- (537.45,135.23) ;
%Straight Lines [id:da3874741872770848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (529.27,91.86) -- (546.55,89.41) ;
%Straight Lines [id:da25541645447296446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (529.27,91.86) -- (531.64,73.05) ;
%Straight Lines [id:da3897555179799965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (427.8,89.57) -- (425.82,102.5) ;
%Straight Lines [id:da7492330807296095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (427.8,89.57) -- (413.82,89.05) ;
%Straight Lines [id:da12358066609917318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (423.2,53.57) -- (408.73,56.14) ;
%Straight Lines [id:da0703940030257535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (442.18,24.32) -- (443.6,35.71) ;
%Straight Lines [id:da019830707788131896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (484.73,43.95) -- (467.8,48.86) ;
%Shape: Circle [id:dp29864724322518854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.02,38.1) .. controls (238.02,36.97) and (238.94,36.05) .. (240.08,36.05) .. controls (241.21,36.05) and (242.13,36.97) .. (242.13,38.1) .. controls (242.13,39.23) and (241.21,40.15) .. (240.08,40.15) .. controls (238.94,40.15) and (238.02,39.23) .. (238.02,38.1) -- cycle ;

% Text Node
\draw (89.5,215.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (105.5,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (128,215.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (147.5,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (172,217.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (192.5,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (208,216.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (220.5,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (236.5,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$i$};
% Text Node
\draw (250.5,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$j$};
% Text Node
\draw (268,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$k$};
% Text Node
\draw (292,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$l$};
% Text Node
\draw (313.5,215.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (335,215.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (356.5,215.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$o$};
% Text Node
\draw (81,109.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$10$};
% Text Node
\draw (134,95.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2.6$};
% Text Node
\draw (151.5,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (209.5,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (200,103.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (246.5,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (273.5,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (346,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (193,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma\!=\!0.3$};
% Text Node
\draw (140.5,122.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (136,167.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (119,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma\!=\!0.2$};
% Text Node
\draw (152,202.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2.8$};
% Text Node
\draw (152.3,163.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (148.3,150.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (160,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3.6$};
% Text Node
\draw (329,138.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$8$};
% Text Node
\draw (308.5,173.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2.4$};
% Text Node
\draw (274.17,150.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (273.33,164.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (272.33,195.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.6$};
% Text Node
\draw (279.33,204.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (302.33,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (265.22,194.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (255.93,204.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.6$};
% Text Node
\draw (240.33,204.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (225.5,204.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (217,187.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (227.67,166.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (211,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (238.5,120.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3.4$};
% Text Node
\draw (197.17,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2.8$};
% Text Node
\draw (182,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4.8$};
% Text Node
\draw (104.5,153.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3.8$};
% Text Node
\draw (243,170.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma\!=\!0.8$};
% Text Node
\draw (133.4,204.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (110.6,204.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (242.17,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (549,84.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (419,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (404,83.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (438,12.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (526.5,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$o$};
% Text Node
\draw (398,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (486.5,37.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (536.5,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (439.5,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$m$};
% Text Node
\draw (414,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$l$};
% Text Node
\draw (407,163.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$k$};
% Text Node
\draw (428,207.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$j$};
% Text Node
\draw (466.5,217.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$i$};
% Text Node
\draw (483,214.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (512,170.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (408,45.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2.8$};
% Text Node
\draw (422.2,35.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (455.2,35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (472.1,49.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$4.8$};
% Text Node
\draw (465.7,62.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (444.2,24.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3.6$};
% Text Node
\draw (450.33,81.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3.8$};
% Text Node
\draw (418.1,63.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (430.3,86.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.4$};
% Text Node
\draw (428.1,55.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma\!=\!0.2$};
% Text Node
\draw (413.4,79.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (428.2,97.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (481.8,80.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (498.7,87.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2.6$};
% Text Node
\draw (455.5,139.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (533.64,76.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (513.4,86.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (535,93.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$10$};
% Text Node
\draw (516.3,107.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (527.9,120.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$8$};
% Text Node
\draw (499,108) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (503.4,121.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (485.4,133.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3.4$};
% Text Node
\draw (480.7,156.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.8$};
% Text Node
\draw (436.3,170.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (441.8,132.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2.4$};
% Text Node
\draw (423.8,119.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (463.6,175.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (415.9,171.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.6$};
% Text Node
\draw (423.3,194.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.6$};
% Text Node
\draw (456.2,206.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (482.6,203.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (474,194.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (424.3,154.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1.2$};
% Text Node
\draw (492.7,176.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$2.8$};
% Text Node
\draw (421.4,134.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.4$};
% Text Node
\draw (461.7,106.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma\!=\!0.3$};
% Text Node
\draw (440.3,196.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma\!=\!0.8$};
% Text Node
\draw (460.3,185.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
% Text Node
\draw (238,23.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$r$};


\end{tikzpicture}
\vspace*{-1cm}


==> Figures/blueEdges.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Straight Lines [id:da21191787163150488] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.71,34.85) -- (165.2,22.24) ;
%Straight Lines [id:da9959021243801192] 
\draw [color={rgb, 255:red, 14; green, 149; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (119.71,34.89) -- (150.71,34.85) ;
%Straight Lines [id:da28601390195239773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (119.71,34.89) -- (112,60.64) ;
%Straight Lines [id:da2396026303131784] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (158.4,59.04) -- (137.37,80.44) ;
\draw [shift={(135.27,82.58)}, rotate = 314.49] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5085616066926502] 
\draw [color={rgb, 255:red, 14; green, 149; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (101.65,21.99) -- (119.71,34.89) ;
%Straight Lines [id:da8441145281127898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (135.27,82.58) -- (140.4,95.84) ;
%Straight Lines [id:da2565406468615796] 
\draw [color={rgb, 255:red, 14; green, 149; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (140.4,95.84) -- (127.53,111.79) ;
%Straight Lines [id:da04663387694149579] 
\draw [line width=1.5]    (150.71,34.85) -- (158.4,59.04) ;
%Straight Lines [id:da048699750549867415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (101.65,4.99) -- (101.65,21.99) ;
%Straight Lines [id:da7589772668651649] 
\draw [color={rgb, 255:red, 14; green, 149; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (109.53,120.99) -- (127.53,111.79) ;
%Straight Lines [id:da4047956521537981] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (112,60.64) -- (133.09,80.52) ;
\draw [shift={(135.27,82.58)}, rotate = 223.32] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3305039959577807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (101.65,21.99) -- (85.2,21.84) ;
%Straight Lines [id:da8838270824743526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (96.24,60.49) -- (112,60.64) ;
%Straight Lines [id:da7330821955886486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (127.53,111.79) -- (137.6,126.64) ;
%Straight Lines [id:da8769679932919283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (174.07,59.35) -- (158.4,59.04) ;
%Straight Lines [id:da8613539175101275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (94.76,112.57) -- (109.53,120.99) ;
%Straight Lines [id:da8595189537629018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (109.53,120.99) -- (101.26,135.2) ;
%Straight Lines [id:da7096064335333929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140.4,95.84) -- (153.6,106.24) ;




\end{tikzpicture}
\vspace*{-1cm}


==> Figures/blueEdges_v2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,135); %set diagram left start at 0, and has height of 135

%Straight Lines [id:da21191787163150488] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (216.31,64.52) -- (235.5,65.57) ;
%Straight Lines [id:da9959021243801192] 
\draw [color={rgb, 255:red, 14; green, 149; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (194.06,42.93) -- (216.31,64.52) ;
%Straight Lines [id:da28601390195239773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (194.06,42.93) -- (170.58,56.02) ;
%Straight Lines [id:da2396026303131784] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (204.97,87.22) -- (174.97,87.9) ;
\draw [shift={(171.97,87.97)}, rotate = 358.68] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5085616066926502] 
\draw [color={rgb, 255:red, 14; green, 149; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (190.1,21.09) -- (194.06,42.93) ;
%Straight Lines [id:da8441145281127898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (171.97,87.97) -- (166.41,101.06) ;
%Straight Lines [id:da2565406468615796] 
\draw [color={rgb, 255:red, 14; green, 149; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (166.41,101.06) -- (146.07,103.52) ;
%Straight Lines [id:da04663387694149579] 
\draw [line width=1.5]    (216.31,64.52) -- (204.97,87.22) ;
%Straight Lines [id:da048699750549867415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (201.95,8.9) -- (190.1,21.09) ;
%Straight Lines [id:da7589772668651649] 
\draw [color={rgb, 255:red, 14; green, 149; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (126.75,97.57) -- (146.07,103.52) ;
%Straight Lines [id:da4047956521537981] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (170.58,56.02) -- (171.84,84.98) ;
\draw [shift={(171.97,87.97)}, rotate = 267.51] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3305039959577807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190.1,21.09) -- (178.41,9.52) ;
%Straight Lines [id:da8838270824743526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (159.38,44.92) -- (170.58,56.02) ;
%Straight Lines [id:da7330821955886486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (146.07,103.52) -- (142.93,121.19) ;
%Straight Lines [id:da8769679932919283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (215.99,98.36) -- (204.97,87.22) ;
%Straight Lines [id:da8613539175101275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (122.03,81.24) -- (126.75,97.57) ;
%Straight Lines [id:da8595189537629018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (126.75,97.57) -- (110.9,102) ;
%Straight Lines [id:da7096064335333929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (166.41,101.06) -- (168.63,117.71) ;




\end{tikzpicture}
\vspace*{-1cm}

==> Figures/subNetworks_bigNetwork.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Straight Lines [id:da777237991222542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (76.86,31.94) -- (146.31,87.92) ;
%Straight Lines [id:da7425728347453262] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (76.86,31.94) -- (94.42,94.57) ;
\draw [shift={(95.23,97.46)}, rotate = 254.33] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da890202921065717] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (98.2,96.99) -- (147.21,89.18) ;
\draw [shift={(95.23,97.46)}, rotate = 350.95] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5988753434312435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (94.33,96.2) -- (84.24,121.4) ;
%Straight Lines [id:da48577058638506676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (146.31,87.92) -- (169.06,113.91) ;
%Straight Lines [id:da17038068852515642] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (260.59,71.59) -- (298.34,71.59) ;
\draw [shift={(257.59,71.59)}, rotate = 0] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da005548040700580348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (298.34,71.59) -- (319.55,45.29) ;
%Straight Lines [id:da2884383663231669] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (258.64,74.59) -- (258.64,118.68) ;
\draw [shift={(258.64,71.59)}, rotate = 90] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da10963622698496445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (298.34,71.59) -- (298.34,118.68) ;
%Straight Lines [id:da6021206154887229] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (257.59,118.68) -- (298.34,118.68) ;
%Straight Lines [id:da16361018262902371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (238.72,147.22) -- (257.59,118.68) ;
%Straight Lines [id:da62388385001428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (497.23,106.67) -- (428.44,53.98) ;
%Straight Lines [id:da3143688160490006] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (428.44,53.98) -- (440.43,117.51) ;
\draw [shift={(440.99,120.46)}, rotate = 259.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7524092796564745] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (443.9,119.74) -- (497.23,106.67) ;
\draw [shift={(440.99,120.46)}, rotate = 346.22] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da863558924738572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (497.23,106.67) -- (505.24,132.15) ;
%Straight Lines [id:da6150735132993936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (425.04,148.91) -- (440.99,120.46) ;
%Straight Lines [id:da026279279249105114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (428.44,53.98) -- (398.93,47.89) ;
%Straight Lines [id:da9191543859507587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (298.34,118.68) -- (318.63,148.26) ;
%Straight Lines [id:da6493790328591937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (84.24,121.4) -- (80.67,153.98) ;
%Straight Lines [id:da2019323576740082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (84.24,121.4) -- (59.05,120.07) ;
%Straight Lines [id:da6941057612362016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (76.86,31.94) -- (68.21,34.09) -- (50.78,38.41) ;
%Straight Lines [id:da39974396585981764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (235.04,46.33) -- (257.59,71.59) ;
%Straight Lines [id:da5271137747113042] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (505.24,132.15) -- (495.84,150.86) ;
%Straight Lines [id:da520069523785853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (518.13,148.15) -- (505.24,132.15) ;

% Text Node
\draw (321.27,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (72.99,154.69) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (45.56,112.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c$};
% Text Node
\draw (170.41,117.53) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$e$};
% Text Node
\draw (37.45,33.12) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d$};
% Text Node
\draw (222.53,32.87) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$f$};
% Text Node
\draw (319.98,151.88) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$n$};
% Text Node
\draw (385.04,36.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$k$};
% Text Node
\draw (415.96,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$j$};
% Text Node
\draw (489.3,154.19) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i$};
% Text Node
\draw (227.05,149.28) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$g$};
% Text Node
\draw (110.85,49.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.8$};
% Text Node
\draw (122.53,96.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5.8$};
% Text Node
\draw (75.9,64.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (90.59,112.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.4$};
% Text Node
\draw (90.04,68.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$0.2$};
% Text Node
\draw (62.97,107.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};
% Text Node
\draw (84.46,141.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};
% Text Node
\draw (271.73,58.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2.6$};
% Text Node
\draw (247.28,49.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6.6$};
% Text Node
\draw (310.09,62.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$10.8$};
% Text Node
\draw (301.08,92.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.2$};
% Text Node
\draw (312.77,122.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (238.93,94.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};
% Text Node
\draw (274.57,123.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (467.98,120.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (504.04,113.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.2$};
% Text Node
\draw (411.24,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.6$};
% Text Node
\draw (461.86,68.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (263.72,93.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$0.3$};
% Text Node
\draw (458.45,101.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$0.8$};
% Text Node
\draw (421.5,85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (51.35,20.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2.8$};
% Text Node
\draw (163.29,93.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3.6$};
% Text Node
\draw (225.91,125.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4.2$};
% Text Node
\draw (520.13,151.55) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$h$};
% Text Node
\draw (481.31,134.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};
% Text Node
\draw (513.84,131.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};


\end{tikzpicture}
\vspace*{-1cm}


==> Figures/subNetworks_bigNetworks_v2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,163); %set diagram left start at 0, and has height of 163

%Straight Lines [id:da8284077613645349] 
\draw [line width=1.5]    (323.57,46.35) -- (343.06,58.95) ;
%Straight Lines [id:da24739610747657914] 
\draw [line width=1.5]    (343.06,58.95) -- (390.44,58.95) ;
%Straight Lines [id:da6401743035055256] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (343.06,58.95) -- (366.18,102.79) ;
\draw [shift={(367.58,105.44)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da24558945112507247] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (390.44,58.95) -- (368.91,102.75) ;
\draw [shift={(367.58,105.44)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da21339865569734728] 
\draw [line width=1.5]    (390.44,58.95) -- (411.3,47.22) ;
%Straight Lines [id:da7021150271220002] 
\draw [line width=1.5]    (367.58,105.44) -- (368,128.14) ;
%Straight Lines [id:da8425662902566993] 
\draw [line width=1.5]    (411.3,47.22) -- (422,29.85) ;
%Straight Lines [id:da9732321040540686] 
\draw [line width=1.5]    (411.3,47.22) -- (429,55.85) ;
%Straight Lines [id:da7052381651428772] 
\draw [line width=1.5]    (43.57,27.85) -- (63.06,40.45) ;
%Straight Lines [id:da50416458481312] 
\draw [line width=1.5]    (63.06,40.45) -- (110.44,40.45) ;
%Straight Lines [id:da9329542942807512] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (63.06,40.45) -- (86.18,84.29) ;
\draw [shift={(87.58,86.94)}, rotate = 242.19] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da08459382987574826] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (110.44,40.45) -- (88.91,84.25) ;
\draw [shift={(87.58,86.94)}, rotate = 296.18] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da09041189231471325] 
\draw [line width=1.5]    (110.44,40.45) -- (131.3,28.72) ;
%Straight Lines [id:da36190275761943846] 
\draw [line width=1.5]    (87.58,86.94) -- (88,109.64) ;
%Straight Lines [id:da07360343324963026] 
\draw [line width=1.5]    (88,109.64) -- (71.5,125.35) ;
%Straight Lines [id:da11993233149725002] 
\draw [line width=1.5]    (88,109.64) -- (103.5,125.85) ;
%Straight Lines [id:da5128670971290876] 
\draw [line width=1.5]    (184.98,82.76) -- (205.48,82.76) ;
%Straight Lines [id:da08074211097188999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (205.48,82.76) -- (225.32,53.21) ;
%Straight Lines [id:da39960526752848446] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (205.48,82.76) -- (223.65,110.01) ;
\draw [shift={(225.32,112.51)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8597920755790369] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (245.83,82.76) -- (227.02,110.04) ;
\draw [shift={(225.32,112.51)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6069779550696799] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (245.83,82.76) -- (267.33,82.76) ;
%Straight Lines [id:da7518070373042998] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (225.32,112.51) -- (225.32,131.42) ;
%Straight Lines [id:da010659021176509853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (225.32,53.21) -- (245.83,82.76) ;
%Straight Lines [id:da9648237471450378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (225.32,33.8) -- (225.32,53.21) ;

% Text Node
\draw (423.83,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$i$};
% Text Node
\draw (363.24,130.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$j$};
% Text Node
\draw (431,49.25) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$h$};
% Text Node
\draw (306.24,36.66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$k$};
% Text Node
\draw (362.8,71.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$0.8$};
% Text Node
\draw (332.01,41.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1.6$};
% Text Node
\draw (363.01,46.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (384.87,41.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1.2$};
% Text Node
\draw (407.65,52.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0.4$};
% Text Node
\draw (418.65,34.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0.4$};
% Text Node
\draw (343.01,77.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (385.01,77.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (369.58,108.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0.6$};
% Text Node
\draw (220,133.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$f$};
% Text Node
\draw (169.42,71.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (271.06,73.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$g$};
% Text Node
\draw (221.17,12.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$n$};
% Text Node
\draw (219.5,84.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$0.3$};
% Text Node
\draw (194.15,95.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2.6$};
% Text Node
\draw (207.15,118.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$6.6$};
% Text Node
\draw (183.15,70.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$10.8$};
% Text Node
\draw (201.15,53.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1.2$};
% Text Node
\draw (227.32,39.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (237.15,55.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (239.58,95.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$0.4$};
% Text Node
\draw (249.15,69.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (28.33,18.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (60.74,128.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (75,53.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$0.2$};
% Text Node
\draw (89.58,91.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1.4$};
% Text Node
\draw (52.3,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2.8$};
% Text Node
\draw (80,28.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.8$};
% Text Node
\draw (99.24,128.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (134.24,19.66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (102.01,61.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5.8$};
% Text Node
\draw (62.3,61.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (97.6,108.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};
% Text Node
\draw (59.6,108.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0.4$};
% Text Node
\draw (108.8,23.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3.6$};


\end{tikzpicture}
\vspace*{-1cm}

==> Figures/subnetworks_Prop56.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,195); %set diagram left start at 0, and has height of 195

%Straight Lines [id:da309235155508675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (79.21,50.85) -- (92.75,36.5) ;
%Straight Lines [id:da08722532339455658] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (48.21,50.89) -- (79.21,50.85) ;
%Straight Lines [id:da6472093016985829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (48.21,50.89) -- (40.5,76.64) ;
%Straight Lines [id:da5759767445425421] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (86.9,75.04) -- (65.87,96.44) ;
\draw [shift={(63.77,98.58)}, rotate = 314.49] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da30625730414305763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (31.25,37) -- (48.21,50.89) ;
%Straight Lines [id:da8695894496210184] 
\draw [line width=1.5]    (79.21,50.85) -- (86.9,75.04) ;
%Straight Lines [id:da1275652276015069] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (40.5,76.64) -- (61.59,96.52) ;
\draw [shift={(63.77,98.58)}, rotate = 223.32] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da28486796787196833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (22.25,76.5) -- (40.5,76.64) ;
%Straight Lines [id:da08170431698022718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (102.57,75.35) -- (86.9,75.04) ;
%Straight Lines [id:da0798551181629037] 
\draw [line width=1.5]    (63.77,98.58) -- (63.77,117.49) ;
%Straight Lines [id:da5249070358657049] 
\draw [line width=1.5]    (148.3,76.64) -- (168.8,76.64) ;
%Straight Lines [id:da7327792432371287] 
\draw [line width=1.5]    (168.8,76.64) -- (188.63,47.09) ;
%Straight Lines [id:da32686286342950455] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (168.8,76.64) -- (186.97,103.89) ;
\draw [shift={(188.63,106.39)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8587779048294313] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (209.15,76.64) -- (190.33,103.92) ;
\draw [shift={(188.63,106.39)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8513011120286085] 
\draw [line width=1.5]    (209.15,76.64) -- (230.65,76.64) ;
%Straight Lines [id:da6750281671859617] 
\draw [line width=1.5]    (188.63,106.39) -- (188.63,125.3) ;
%Straight Lines [id:da40843082856495605] 
\draw [line width=1.5]    (209.15,142.02) -- (188.63,126.02) ;
%Straight Lines [id:da8730492721079159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (168.8,142.02) -- (188.63,126.02) ;
%Straight Lines [id:da4329736055110802] 
\draw [line width=1.5]    (188.63,47.09) -- (209.15,76.64) ;
%Straight Lines [id:da6267095884088651] 
\draw [line width=1.5]    (188.63,27.69) -- (188.63,47.09) ;
%Straight Lines [id:da0917432553610622] 
\draw [line width=1.5]    (278.55,76.64) -- (299.05,76.64) ;
%Straight Lines [id:da38608119135335883] 
\draw [line width=1.5]    (299.05,76.64) -- (318.88,47.09) ;
%Straight Lines [id:da7339313990825977] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (299.05,76.64) -- (317.22,103.89) ;
\draw [shift={(318.88,106.39)}, rotate = 236.31] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da0015878497446881745] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (339.4,76.64) -- (320.59,103.92) ;
\draw [shift={(318.88,106.39)}, rotate = 304.59] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da03845795352184589] 
\draw [line width=1.5]    (339.4,76.64) -- (360.9,76.64) ;
%Straight Lines [id:da3660470638517994] 
\draw [line width=1.5]    (318.88,106.39) -- (318.88,125.3) ;
%Straight Lines [id:da20814780944082512] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (337.03,140.17) -- (318.88,126.02) ;
\draw [shift={(339.4,142.02)}, rotate = 217.95] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da29004217811676614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299.05,142.02) -- (318.88,126.02) ;
%Straight Lines [id:da171885409875427] 
\draw [line width=1.5]    (318.88,47.09) -- (339.4,76.64) ;
%Straight Lines [id:da6032243949234739] 
\draw [line width=1.5]    (318.88,27.69) -- (318.88,47.09) ;
%Straight Lines [id:da0896737131275176] 
\draw [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (299.05,142.02) -- (336.4,142.02) ;
\draw [shift={(339.4,142.02)}, rotate = 180] [color={rgb, 255:red, 182; green, 5; blue, 60 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7614758379793358] 
\draw [line width=1.5]    (285.4,153.22) -- (299.05,142.02) ;
%Straight Lines [id:da22780202996658394] 
\draw [line width=1.5]    (353.4,153.22) -- (339.4,142.02) ;

% Text Node
\draw (276.38,153.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (347.48,153.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (264.8,67.66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (314.68,12.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (363.13,67.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (232.37,67.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (161.63,144.05) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{1}$};
% Text Node
\draw (183.43,12.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (203.23,144.05) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a_{2}$};
% Text Node
\draw (134.55,67.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (10.8,67.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (48,72.51) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 182; green, 5; blue, 60 }  ,opacity=1 ]  {$\gamma $};
% Text Node
\draw (29.55,53.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x$};
% Text Node
\draw (60.55,33.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y$};
% Text Node
\draw (57.88,119.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (19.68,23.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (94.63,19.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (104.13,67.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 6; green, 79; blue, 97 }  ,opacity=1 ]  {$e$};


\end{tikzpicture}
\vspace*{-1cm}

